First principles soft mode lattice dynamics of PbZr$_{0.5}$Ti$_{0.5}$O$_3$ and shortcomings of the virtual crystal approximation

A comparative study between PbTiO$_3$, PbZrO$_3$, and the solid solution PbZr$_{0.5}$Ti$_{0.5}$O$_3$ is performed on the soft mode lattice dynamics within the first Brillouin Zone. We consider the six unique B-site orderings for PbZr$_{0.5}$Ti$_{0.5}$O$_3$ representable within the 2$\times$2$\times$2 primitive perovskite supercell as well as the virtual crystal approximation (VCA) to extract the phonon dispersion relations of a high-symmetry cubic-constrained form using density functional perturbation theory. We find that the most unstable modes in the rock-salt ordered structure and the VCA, like pure PbZrO$_3$, are antiferrodistortive (AFD) whilst lower symmetry arrangements are dominated by $\Gamma$-point ferroelectric (FE) instabilities like pure PbTiO$_3$. Despite similarities in the phonon dispersion relations between the rock-salt ordered supercell and the VCA, the character of modes at high symmetry points are found to be different. In particular, the a$^{0}$a$^{0}$c$^{-}$ & a$^{0}$a$^{0}$c$^{+}$ AFD instabilities of the rock-salt ordering are replaced with a$^{-}$b$^{-}$c$^{-}$ & a$^{+}$b$^{+}$c$^{+}$ instabilities within the VCA. Such a rotation pattern is not seen in any of the supercell-based calculations thus serving as a quantitative example of the inability of the method to represent accurately local structural distortions. Single modes are found exhibiting dual order parameters. At the zone centre, some arrangements show mixed FE & antipolar soft modes (due to Pb motion tansverse to the polar axis) and at long wavelengths all arrangements have soft modes of a mixed antipolar & AFD character. These are described with direct analysis of the eigendisplacements.

==> (inline-0) <==
\begin{longtable}{@{}cc@{}}
\caption{The space-groups, Wyckoff positions and \textit{primitive} supercell dimensions of the relaxed, cubic-constrained structures. All structures are representable in the $2\times 2 \times 2$ primitive perovskite supercell as illustrated in figure \ref{fig:ConfigsPZT}. Wyckoff positions are stated using the site multiplicity and Wyckoff letter as made standard by the Bilbao Crystallographic Server \cite{Aroyo2006}. Supercell dimensions are given in lengths of the mutually orthogonal axes a, b \& c with the exception of PZT I whose axes are at an angle $\alpha = \beta = \gamma = 60^{\circ}$ with the full form of the lattice vectors displayed.}
\label{tab:ConfigPZT}\\ \\
\multicolumn{2}{c}{\textbf{PTO/PZO/VCA ($Pm\bar{3}m$ $O_h^1$)}}                                                \\* \midrule \midrule
\endfirsthead
\multicolumn{2}{c}{$a=a_{\text{PTO}}$/$a_{\text{PZO}}$/$a_{\text{Vg}}$}                                                                                                                                                                                                                                                                             \\* \midrule
Pb 1b                                                                                                                                                                  & (1/2, 1/2, 1/2)                                                                                                                                                            \\
Ti/Zr/(1/2 Ti + 1/2 Zr) 1a                                                                                                                                             & (0, 0, 0)                                                                                                                                                                  \\
O 3d                                                                                                                                                                   & (1/2, 0, 0)                                                                                                                                                                \\
\multicolumn{1}{l}{}                                                                                                                                                   & \multicolumn{1}{l}{}                                                                                                                                                       \\
\multicolumn{2}{c}{\textbf{PZT: I ($Fm\bar{3}m$ $O_h^5$)}}                                                                                                                                                                                                                                                                                     \\* \midrule
\multicolumn{2}{c}{$\mathbf{a}=(0, a_{\text{Vg}}, a_{\text{Vg}})$,  $\mathbf{b}=(a_{\text{Vg}}, 0, a_{\text{Vg}})$,  $\mathbf{c}=(a_{\text{Vg}},  a_{\text{Vg}}, 0)$}                                                                                                                                                                                                                                                                                                       \\* \midrule
Pb 2c                                                                                                                                                                  & (1/4, 1/4, 1/4)                                                                                                                                                            \\
Zr 1a                                                                                                                                                                  & (0, 0, 0)                                                                                                                                                                  \\
O 6e                                                                                                                                                                  & (x, 0, 0), x=0.74232                                                                                                                                                       \\
Ti 1b                                                                                                                                                                  & (1/2, 1/2, 1/2)                                                                                                                                                            \\
\multicolumn{1}{l}{}                                                                                                                                                   & \multicolumn{1}{l}{}                                                                                                                                                       \\
\multicolumn{2}{c}{\textbf{PZT: II ($P4/mmm$ $D_{4h}^1$)}}                                                                                                                                                                                                                                                                                     \\* \midrule
\multicolumn{2}{c}{$a = \sqrt{2}a_{\text{Vg}}$, $b = \sqrt{2}a_{\text{Vg}}$, $c = a_{\text{Vg}}$}                                                                                                                                                                                                                                                   \\* \midrule
Pb 2f                                                                                                                                                                  & (0, 1/2, 0)                                                                                                                                                                \\
Zr 1d                                                                                                                                                                  & (1/2, 1/2, 1/2)                                                                                                                                                            \\
Ti 1b                                                                                                                                                                  & (0, 0, 1/2)                                                                                                                                                                \\
O 4k                                                                                                                                                                   & (x, x, 1/2), x=0.75838                                                                                                                                                     \\
O 1c                                                                                                                                                                   & (1/2, 1/2, 0)                                                                                                                                                              \\
O 1a                                                                                                                                                                   & (0, 0, 0)                                                                                                                                                                  \\
\multicolumn{1}{l}{}                                                                                                                                                   & \multicolumn{1}{l}{}                                                                                                                                                       \\
\multicolumn{2}{c}{\textbf{PZT: III ($P4/mmm$ $D_{4h}^1$)}}                                                                                                                                                                                                                                                                                    \\* \midrule
\multicolumn{2}{c}{$a = b = a_{\text{Vg}}$, $c = 2a_{\text{Vg}}$}                                                                                                                                                                                                                                                                                   \\* \midrule
Pb 2g                                                                                                                                                                  & (0, 0, x), x=0.26377                                                                                                                                                       \\
Zr 1c                                                                                                                                                                  & (1/2, 1/2, 0)                                                                                                                                                              \\
Ti 1d                                                                                                                                                                  & (1/2, 1/2, 1/2)                                                                                                                                                            \\
O 2f                                                                                                                                                                   & (0, 1/2, 0)                                                                                                                                                                \\
O 2h                                                                                                                                                                   & (1/2, 1/2, x), x=0.26279                                                                                                                                                   \\
O 2e                                                                                                                                                                   & (1/2, 1/2, 1/2)                                                                                                                                                            \\
                                                                                                                                                                      &                                                                                                                                                                            \\
\multicolumn{2}{c}{\textbf{PZT: IV ($Pm\bar{3}m$ $O_{h}^1$)}}                                                                                                                                                                                                                                                                                  \\* \midrule
\multicolumn{2}{c}{$a = 2a_{\text{Vg}}$}                                                                                                                                                                                                                                                                                                            \\* \midrule
Pb 8g                                                                                                                                                                  & (x, x, x), x=0.74307                                                                                                                                                       \\
Zr 1a                                                                                                                                                                  & (0, 0, 0)                                                                                                                                                                  \\
Zr 3d                                                                                                                                                                  & (1/2, 1/2, 0)                                                                                                                                                              \\
Ti 3c                                                                                                                                                                  & (0, 1/2, 1/2)                                                                                                                                                              \\
Ti 1b                                                                                                                                                                  & (1/2, 1/2, 1/2)                                                                                                                                                            \\
O 6e                                                                                                                                                                   & (x, 0, 0), x=0.74807                                                                                                                                                       \\
O 12h                                                                                                                                                                  & (x, 1/2, 0), x=0.26024                                                                                                                                                     \\
O 6f                                                                                                                                                                   & (x, 1/2, 1/2), x=0.74667                                                                                                                                                   \\
                                                                                                                                                                      &                                                                                                                                                                            \\
\multicolumn{2}{c}{\textbf{PZT: V ($P4/mmm$ $D_{4h}^1$)}}                                                                                                                                                                                                                                                                                      \\* \midrule
\multicolumn{2}{c}{$a = 2a_{\text{Vg}}$}                                                                                                                                                                                                                                                                                                            \\* \midrule
Pb 8r                                                                                                                                                                  & (x, x, z), x=0.75030,  z=0.74302                                                                                                                                           \\
Zr 1a                                                                                                                                                                  & (0, 0, 0)                                                                                                                                                                  \\
Zr 2f                                                                                                                                                                  & (0, 1.2, 0)                                                                                                                                                                \\
Zr 1d                                                                                                                                                                  & (1/2, 1/2, 1/2)                                                                                                                                                            \\
Ti 1b                                                                                                                                                                  & (0, 0, 1/2)                                                                                                                                                                \\
Ti 2e                                                                                                                                                                  & (0, 1/2, 1/2)                                                                                                                                                              \\
Ti 1c                                                                                                                                                                  & (1/2, 1/2, 0)                                                                                                                                                              \\
O 4l                                                                                                                                                                   & (x, 0, 0), x=0.74975                                                                                                                                                       \\
O 2g                                                                                                                                                                   & (0, 0, z), z=0.73908                                                                                                                                                       \\
O 4m                                                                                                                                                                   & (x, 0, 1/2), x=0.75053                                                                                                                                                     \\
O 4n                                                                                                                                                                   & (x, 1/2, 0), x=0.74198                                                                                                                                                     \\
O 4i                                                                                                                                                                   & (0, 1/2, z), z=0.73972                                                                                                                                                     \\
O 4o                                                                                                                                                                   & (x, 1/2, 1/2), x=0.75804                                                                                                                                                   \\
O 2h                                                                                                                                                                   & (1/2, 1/2, z), z=0.75582                                                                                                                                                   \\
                                                                                                                                                                      &                                                                                                                                                                            \\
\multicolumn{2}{c}{\textbf{PZT: VI ($P4_2/mmc$ $D_{4h}^9$)}}                                                                                                                                                                                                                                                                                   \\* \midrule
\multicolumn{2}{c}{$a = 2a_{\text{Vg}}$}                                                                                                                                                                                                                                                                                                            \\* \midrule
Pb 8n                                                                                                                                                                  & (x, x, 1/4), x=0.25710                                                                                                                                                     \\
Zr 2a                                                                                                                                                                  & (0, 0, 0)                                                                                                                                                                  \\
Zr 2c                                                                                                                                                                  & (0, 1/2, 0)                                                                                                                                                                \\
Ti 2d                                                                                                                                                                  & (0, 1/2, 1/2)                                                                                                                                                              \\
Ti 2b                                                                                                                                                                  & (1/2, 1/2, 0)                                                                                                                                                              \\
O 2e                                                                                                                                                                   & (0, 0, 1/4)                                                                                                                                                                \\
O 2l                                                                                                                                                                   & (x, 0, 1/2), x=0.25134                                                                                                                                                     \\
O 4j                                                                                                                                                                   & (x, 0, 0), x=0.26117                                                                                                                                                       \\
O 4i                                                                                                                                                                   & (0, 1/2, z), z=0.74154                                                                                                                                                     \\
O 4k                                                                                                                                                                   & (x, 1/2, 1/2), x=0.25375                                                                                                                                                   \\
O 4m                                                                                                                                                                   & (x, 1/2, 0), x=0.26                                                                                                                                                        \\
O 2f                                                                                                                                                                   & (1/2, 1/2, 1/4)                                                                                                                                                            \\* \midrule \midrule
\end{longtable}
\begin{tabular*}{500pt}{@{\extracolsep{\fill}}ccccccccccc}
              & $\sigma_{11}$ [GPa] & $\sigma_{22}$ [GPa] & $\sigma_{33}$ [GPa] & $\bar{Z}^*_{\text{Pb}}$ & $\bar{Z}^*_{\text{B}}$ & $\bar{Z}^*_{\text{O}_{\parallel}}$ & $\bar{Z}^*_{\text{O}_{\perp}}$ & $\epsilon^{\infty}_{11}$ & $\epsilon^{\infty}_{22}$ & $\epsilon^{\infty}_{33}$ \\ \toprule \toprule
\textbf{PTO}  & $\approx 0$         & $\approx 0$         & $\approx 0$         & 3.88                    & 7.19                   & -5.91                  & -2.58                          & 8.49                     & 8.49                     & 8.49                     \\
\textbf{PZO}  & $\approx 0$         & $\approx 0$         & $\approx 0$         & 3.90                    & 5.94                   & -4.90                  & -2.47                          & 6.93                     & 6.93                     & 6.93                     \\
\textbf{Mean} & $\approx 0$         & $\approx 0$         & $\approx 0$         & 3.89                    & 6.55                   & -5.41                  & -2.53                          & 7.71                     & 7.71                     & 7.71                     \\ \midrule
\textbf{VCA}  & -1.51               & -1.51               & -1.51               & 3.90                    & 6.13                   & -4.99                  & -2.52                          & 7.06                     & 7.06                     & 7.06                     \\
\textbf{I}    & 0.56                & 0.56                & 0.56                & 3.89                    & 6.54                   & -5.36                  & -2.53                          & 7.59                     & 7.59                     & 7.59                     \\
\textbf{II}   & 0.64                & -1.60               & 0.64                & 3.89                    & 6.55                   & -5.38                  & -2.53                          & 7.59                     & 7.67                     & 7.59                     \\
\textbf{III}  & -1.85               & -1.85               & 0.50                & 3.86                    & 6.48                   & -5.31                  & -2.51                          & 7.54                     & 7.54                     & 7.52                     \\
\textbf{IV}   & -0.67               & -0.67               & -0.67               & 3.87                    & 6.49                   & -5.32                  & -2.52                          & 7.55                     & 7.55                     & 7.55                     \\
\textbf{V}    & -0.56               & -0.56               & 0.59                & 3.88                    & 6.53                   & -5.35                  & -2.53                          & 7.60                     & 7.60                     & 7.57                     \\
\textbf{VI}   & -0.62               & -0.60               & -0.60               & 3.87                    & 6.51                   & -5.34                  & -2.52                          & 7.56                     & 7.57                     & 7.57                     \\  \bottomrule \bottomrule
\end{tabular*}

==> (inline-1) <==
\begin{longtable}{@{}lccccccccc@{}}
\toprule
\multicolumn{1}{c}{}             &                                      & M & $\bar{\nu}$ {[}$i$ cm$^{-1}${]} &                                    & M  & $\bar{\nu}$ {[}$i$ cm$^{-1}${]} &                                    & M                    & $\bar{\nu}$ {[}$i$ cm$^{-1}${]} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\multicolumn{1}{c}{\textbf{PTO}} & $\Gamma_4^-$                         & 3 & 149.60                          & $\Delta_5^+$                       & 4  & 83.40                           & R$_4^+$                            & 3                    & 62.12                           \\
\multicolumn{1}{c}{}             & T$_4$                                & 2 & 45.40                           & $\Sigma_3$                         & 4  & 37.61                           & $\Sigma_2$                         & 4                    & 27.05                           \\
\multicolumn{1}{c}{}             & M$_3^+$                              & 3 & 18.02                           &                                    &    &                                 &                                    &                      &                                 \\* \midrule
\multicolumn{1}{c}{\textbf{PZO}} & R$_4^+$                              & 3 & 181.52                          & T$_4$                              & 2  & 178.75                          & M$_3^+$                            & 3                    & 176.09                          \\
\multicolumn{1}{c}{}             & $\Gamma_4^-$                         & 3 & 132.14                          & S$_4$                              & 4  & 128.32                          & T$_5$                              & 4                    & 120.45                          \\
\multicolumn{1}{c}{}             & $\Sigma_2$                           & 4 & 119.69                          & Z$_4$                              & 4  & 119.53                          & S$_3$                              & 4                    & 105.37                          \\
\multicolumn{1}{c}{}             & $\Lambda_2$                          & 8 & 103.13                          & $\Lambda_3$                        & 16 & 101.82                          & $\Delta_5$                         & 4                    & 93.38                           \\
                                 & M$_5^-$                              & 6 & 87.70                           & S$_2$                              & 4  & 72.93                           & $\Sigma_3$                         & 4                    & 60.66                           \\
                                 & $\Sigma_2^{\prime}$                  & 4 & 59.00                           & Z$_4^{\prime}$                     & 4  & 119.53                          & Z$_1$                              & 4                    & 56.19                           \\
                                 & X$_5^+$                              & 6 & 53.03                           & S$_4^{\prime}$                     & 4  & 50.60                           & R$_5^+$                            & 3                    & 49.96                           \\
                                 & S$_1$                                & 4 & 46.04                           & Z$_2$                              & 4  & 36.84                           & T$_5^{\prime}$                     & 4                    & 32.98                           \\
                                 & T$_3$                                & 2 & 29.33                           & M$_2^-$                            & 3  & 12.25                           &                                    &                      &                                 \\* \midrule
\multicolumn{1}{c}{\textbf{VCA}} & M$_2^+$                              & 3 & 146.58                          & $\Delta_5$                         & 2  & 141.95                          & R$_5^-$                            & 3                    & 137.38                          \\
\multicolumn{1}{c}{}             & $\Gamma_4^-$                         & 3 & 101.18                          & S$_1$                              & 4  & 71.78                           & T$_2$                              & 4                    & 52.87                           \\
\multicolumn{1}{c}{}             & Z$_1$                                & 4 & 52.18                           & T$_5$                              & 4  & 52.14                           & $\Lambda_3$                        & 16                   & 49.55                           \\
\multicolumn{1}{c}{}             & X$_5^-$                              & 6 & 44.89                           & $\Sigma_2$                         & 4  & 40.27                           & S$_2$                              & 4                    & 36.47                           \\
                                 & $\Sigma_3$                           & 4 & 28.90                           & M$_5^-$                            & 6  & 21.80                           &                                    &                      &                                 \\* \midrule
\multicolumn{1}{c}{\textbf{I}}   & $\Gamma_4^+$                         & 3 & 138.10                          & $\Delta_4$                         & 2  & 133.08                          & X$_3^+$                            & 3                    & 128.11                          \\
                                 & $\Gamma_4^-$                         & 3 & 111.99                          & $\Sigma_2$                         & 4  & 73.53                           & $\Delta_5$                         & 4                    & 62.02                           \\
                                 & L$_3^-$                              & 8 & 52.83                           & X$_5^-$                            & 6  & 49.09                           & L$_3^{-\prime}$                    & 8                    & 48.70                           \\
\multicolumn{1}{c}{}             & W$_5$                                & 4 & 48.29                           & $\Delta_5^{\prime}$                & 4  & 47.02                           & $\Sigma_3$                         & 4                    & 40.64                           \\
                                 & $\Sigma_3^{\prime}$                  & 4 & 30.35                           & X$_5^+$                            & 6  & 23.23                           & $\Sigma_4$                         & 4                    & 15.71                           \\
                                 & $\Sigma_1$                           & 4 & 12.39                           &                                    &    &                                 &                                    &                      &                                 \\* \midrule
\multicolumn{1}{c}{\textbf{II}}  & $\Gamma_3^-$                         & 1 & 242.28                          & M$_3^-$                            & 1  & 227.52                          & Z$_5^-$                            & 2                    & 148.78                          \\
\multicolumn{1}{c}{\textbf{}}    & $\Gamma_5^-$                         & 2 & 144.78                          & A$_5^-$                            & 2  & 140.02                          & Z$_1^-$                            & 1                    & 137.91                          \\
\multicolumn{1}{c}{}             & $\Lambda_4$                          & 2 & 132.92                          & $\Gamma_3^+$                       & 1  & 127.97                          & C$_1$                              & 4                    & 105.26                          \\
\multicolumn{1}{c}{}             & W$_1$                                & 4 & 102.70                          & $\Lambda_5$                        & 4  & 101.14                          & W$_2$                              & 4                    & 90.22                           \\
\multicolumn{1}{c}{}             & C$_2$                                & 4 & 81.83                           & V$_1$                              & 2  & 73.79                           & $\Gamma_5^{-\prime}$               & 2                    & 73.59                           \\
                                 & V$_5$                                & 4 & 72.71                           & $\Lambda_5^{\prime}$               & 4  & 63.59                           & A$_1^+$                            & 1                    & 62.46                           \\
                                 & W$_4$                                & 4 & 58.47                           & C$_1^{\prime}$                     & 4  & 53.19                           & $\Gamma_3^{-\prime}$               & 1                    & 49.62                           \\
                                 & A$_5^+$                              & 2 & 48.45                           & C$_2^{\prime}$                     & 4  & 46.31                           & $M_2^+$                            & 1                    & 42.64                           \\
                                 & Z$_5^{-\prime}$                      & 2 & 40.39                           & W$_3$                              & 4  & 40.28                           & W$_1^{\prime}$                     & 4                    & 38.54                           \\
                                 & V$_2$                                & 2 & 34.42                           & A$_2^+$                            & 1  & 24.79                           & M$_5^+$                            & 2                    & 22.25                           \\
                                 & A$_4^+$                              & 1 & 20.43                           & C$_2^{\prime \prime}$              & 4  & 18.50                           &                                    &                      &                                 \\* \midrule
\multicolumn{1}{c}{\textbf{III}} & $\Gamma_5^-$                         & 2 & 196.63                          & M$_2^+$                            & 1  & 190.76                          & $\Gamma_3^-$                       & 1                    & 174.29                          \\
\multicolumn{1}{c}{}             & $\Delta_4$                           & 2 & 173.52                          & X$_2^+$                            & 2  & 156.67                          & M$_5^+$                            & 2                    & 152.61                          \\
\multicolumn{1}{c}{}             & $\Delta_3$                           & 2 & 150.97                          & $X_3^+$                            & 2  & 149.79                          & Y$_3$                              & 2                    & 147.85                          \\
\multicolumn{1}{c}{}             & X$_2^-$                              & 2 & 143.46                          & $\Gamma_4^-$                       & 1  & 139.99                          & S$3$                               & 4                    & 129.31                          \\
                                 & Y$_1$                                & 2 & 128.42                          & S$_4$                              & 4  & 125.00                          & Y$_2$                              & 2                    & 121.06                          \\
                                 & $\Sigma_4$                           & 4 & 114.69                          & $\Sigma_3$                         & 4  & 112.91                          & $\Delta_3^{\prime}$                & 2                    & 112.14                          \\
                                 & $\Sigma_2$                           & 4 & 111.96                          & S$_2$                              & 4  & 106.31                          & M$_2^+$                            & 1                    & 86.98                           \\
                                 & $\Gamma_5^-$                         & 2 & 66.80                           & S$_4^{\prime}$                     & 4  & 63.81                           & X$_1^+$                            & 2                    & 57.29                           \\
                                 & $\Sigma_2^{\prime}$                  & 4 & 51.92                           & M$_5^-$                            & 2  & 44.99                           & S$_1$                              & 4                    & 37.58                           \\
                                 & Y$_4$                                & 2 & 37.45                           & $\Delta_1$                         & 2  & 36. 77                          & $\Delta_3^{\prime \prime}$         & 2                    & 35.19                           \\
                                 & Y$_1^{\prime}$                       & 2 & 33.47                           & $\Sigma_1$                         & 4  & 31.52                           & $\Delta_4^{\prime}$                & 2                    & 27.15                           \\
                                 & X$_3^-$                              & 2 & 21.52                           & X$_2^{-\prime}$                    & 2  & 21.52                           & $\Gamma_5^+$                       & 2                    & 19.61                           \\
                                 & $\Sigma_3^{\prime}$                  & 4 & 1.48                            &                                    &    &                                 &                                    &                      &                                 \\* \midrule
\multicolumn{1}{c}{\textbf{IV}}  & $\Gamma_4^-$                         & 3 & 181.41                          & $\Gamma_4^+$                       & 3  & 169.33                          & X$_3^+$                            & 1                    & 168.90                          \\
\multicolumn{1}{c}{}             & X$_5^+$                              & 2 & 168.18                          & M$_2^-$                            & 1  & 157.00                          & M$_3^+$                            & 1                    & 150.48                          \\
\multicolumn{1}{c}{}             & R$_4^+$                              & 3 & 148.69                          & X$_5^{+\prime}$                    & 2  & 130.13                          & M$_5^+$                            & 2                    & 129.20                          \\
\multicolumn{1}{c}{}             & $\Gamma_4^{-\prime}$                 & 3 & 114.61                          & X$_1^-$                            & 1  & 113.97                          & $\Gamma_4^{+\prime}$               & 3                    & 113.65                          \\
                                 & X$_5^-$                              & 2 & 108.24                          & $\Gamma_5^-$                       & 3  & 101.77                          & M$_5^-$                            & 2                    & 101.00                          \\
                                 & R$_3^-$                              & 2 & 97.56                           & M$_4^-$                            & 1  & 93.31                           & M$_3^{+\prime}$                    & 1                    & 92.85                           \\
                                 & X$_5^{-\prime}$                      & 2 & 89.27                           & X$_4^-$                            & 1  & 85.35                           & R$_4^-$                            & 3                    & 82.08                           \\
                                 & M$_3^-$                              & 1 & 76.93                           & X$_3^-$                            & 1  & 74.61                           & M$_5^{-\prime}$                    & 2                    & 66.98                           \\
                                 & R$_5^-$                              & 3 & 64.69                           & R$_5^{-\prime}$                    & 3  & 58.70                           & M$_2^+$                            & 1                    & 54.87                           \\
                                 & M$_4^+$                              & 1 & 53.23                           & X$_5^{+\prime \prime }$            & 2  & 42.33                           & X$_5^{-\prime \prime }$            & 2                    & 38.24                           \\
                                 & R$_5^{- \prime \prime}$              & 3 & 38.04                           & $\Gamma_4^{- \prime \prime}$       & 3  & 37.69                           & R$_3^+$                            & 2                    & 32.38                           \\
                                 & R$_4^{+\prime}$                      & 3 & 29.11                           & $\Gamma_5^{+}$                     & 3  & 24.81                           & X$_5^{+\prime \prime \prime}$      & 2                    & 22.41                           \\
                                 & M$_3^{-\prime}$                      & 1 & 21.33                           & $\Gamma_4^{+\prime \prime}$        & 3  & 19.94                           & M$_5^{+ \prime  \prime}$           & 2                    & 19.92                           \\
                                 & M$_1^-$                              & 1 & 18.81                           & X$_5^{-\prime \prime \prime}$      & 2  & 17.91                           & M$_2^{- \prime}$                   & 1                    & 13.90                           \\* \midrule
\multicolumn{1}{c}{\textbf{V}}   & $\Gamma_5^-$                         & 1 & 209.42                          & X$_3^-$                            & 1  & 202.33                          & $\Gamma_3^+$                       & 1                    & 167.07                          \\
\multicolumn{1}{c}{}             & $\Gamma_3^-$                         & 1 & 153.93                          & $\Gamma_5^+$                       & 2  & 147.67                          & X$_4^+$                            & 1                    & 146.16                          \\
\multicolumn{1}{c}{}             & X$_1^-$                              & 1 & 132.83                          & $\Gamma_5^{+\prime}$               & 2  & 131.48                          & X$_2^-$                            & 1                    & 129.84                          \\
\multicolumn{1}{c}{}             & M$_3^+$                              & 1 & 126.85                          & A$_3^+$                            & 1  & 124.13                          & A$_3^-$                            & 1                    & 117.20                          \\
                                 & X$_2^+$                              & 1 & 116.35                          & $\Gamma_4^-$                       & 1  & 114.09                          & $\Gamma_3^{+\prime}$               & 1                    & 113.55                          \\
                                 & A$_5^+$                              & 2 & 112.74                          & A$_4^-$                            & 1  & 108.99                          & X$_3^+$                            & 1                    & 105.03                          \\
                                 & M$_5^+$                              & 2 & 99.94                           & $\Gamma_5^{-\prime}$               & 2  & 98.87                           & M$_2^+$                            & 1                    & 98.36                           \\
                                 & X$_2^{-\prime}$                      & 1 & 98.20                           & M$_3^-$                            & 1  & 97.04                           & M$_4^-$                            & 1                    & 95.03                           \\
                                 & M$_5^-$                              & 2 & 86.16                           & X$_3^{-\prime}$                    & 1  & 84.11                           & A$_4^{-\prime}$                    & 1                    & 75.27                           \\
                                 & $\Gamma_3^{-\prime}$                 & 1 & 74.54                           & A$_5^-$                            & 2  & 67.07                           & X$_2^{+\prime}$                    & 1                    & 63.98                           \\
                                 & X$_3^{+\prime}$                      & 1 & 63.97                           & $\Gamma_5^{-\prime \prime}$        & 2  & 62.67                           & A$_2^-$                            & 1                    & 60.47                           \\
                                 & A$_5^{+\prime}$                      & 2 & 57.86                           & X$_4^-$                            & 1  & 56.88                           & M$_2^-$                            & 1                    & 50.65                           \\
                                 & X$_1^+$                              & 1 & 50.24                           & A$_1^+$                            & 1  & 48.22                           & A$_5^{-\prime}$                    & 2                    & 47.63                           \\
                                 & X$_2^{-\prime \prime}$               & 1 & 47.30                           & X$_3^{- \prime}$                   & 1  & 46.82                           & A$_1^-$                            & 1                    & 45.25                           \\
                                 & X$_2^{-\prime \prime \prime}$        & 1 & 44.10                           & $\Gamma_5^{-\prime \prime \prime}$ & 2  & 43.75                           & A$_2^+$                            & 1                    & 43.00                           \\
                                 & M$_5^{-\prime}$                      & 2 & 42.70                           & A$_4^+$                            & 1  & 42.11                           & M$_5^{+\prime}$                    & 2                    & 40.86                           \\
                                 & X$_3^{+\prime \prime}$               & 1 & 39.51                           & M$_3^{-\prime}$                    & 1  & 38.22                           & M$_3^{+\prime}$                    & 1                    & 37.50                           \\
                                 & $\Gamma_5^{+\prime \prime}$          & 2 & 36.25                           & A$_3^{-\prime}$                    & 1  & 35.66                           & A$_5^{+ \prime \prime}$            & 2                    & 35.53                           \\
                                 & $\Gamma_4^+$                         & 1 & 33.40                           & X$_2^{+\prime \prime}$             & 1  & 33.17                           & M$_5^{+ \prime \prime}$            & 2                    & 29.38                           \\
                                 & X$_3^{-\prime \prime \prime}$        & 1 & 28.07                           & X$_1^-$                            & 1  & 26.36                           & M$_4^+$                            & 1                    & 26.31                           \\
                                 & X$_4^{+\prime}$                      & 1 & 25.02                           & $\Gamma_3^{+\prime \prime}$        & 1  & 24.40                           & $\Gamma_5^{+\prime \prime \prime}$ & 2                    & 12.93                           \\
                                 & A$_3^{+\prime}$                      & 1 & 12.79                           & $\Gamma_2^-$                       & 1  & 12.25                           & M$_1^-$                            & 1                    & 11.24                           \\
                                 & M$_4^{-\prime}$                      & 1 & 7.80                            &                                    &    &                                 &                                    & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}            \\* \midrule
\multicolumn{1}{c}{\textbf{VI}}  & $\Gamma_5^-$                         & 2 & 206.22                          & X$_2^+$                            & 1  & 197.36                          & R$_1^-$                            & 1                    & 190.45                          \\
\multicolumn{1}{c}{}             & $\Gamma_3^-$                         & 1 & 180.33                          & $\Gamma_5^+$                       & 2  & 167.85                          & X$_4^+$                            & 1                    & 167.42                          \\
\multicolumn{1}{c}{}             & X$_3^+$                              & 1 & 167.00                          & $\Gamma_4^+$                       & 1  & 149.99                          & $\Gamma_3^+$                       & 1                    & 142.07                          \\
\multicolumn{1}{c}{}             & R$_4^+$                              & 1 & 141.00                          & A$_3$                              & 2  & 137.71                          & $\Gamma_5^{-\prime}$               & 2                    & 136.80                          \\
                                 & R$_3^-$                              & 1 & 123.60                          & A$_2$                              & 2  & 120.70                          & X$_3^{+\prime}$                    & 1                    & 119.82                          \\
                                 & X$_3^-$                              & 1 & 115.84                          & X$_1^-$                            & 1  & 114.49                          & $\Gamma_5^{+\prime}$               & 2                    & 114.14                          \\
                                 & R$_4^-$                              & 1 & 106.06                          & R$_3^+\prime$                      & 1  & 104.45                          & X$_2^{+\prime}$                    & 1                    & 102.38                          \\
                                 & A$_3^{\prime}$                       & 2 & 101.82                          & R$_2^+$                            & 1  & 98.40                           & R$_3^{-\prime}$                    & 1                    & 98.02                           \\
                                 & $\Gamma_5^{-\prime \prime}$          & 2 & 97.86                           & $\Gamma_3^{-\prime}$               & 1  & 96.82                           & X$_4^-$                            & 1                    & 92.87                           \\
                                 & X$_3^{-\prime}$                      & 1 & 89.47                           & X$_2^-$                            & 1  & 88.45                           & R$_4^+$                            & 1                    & 88.45                           \\
                                 & A$_4$                                & 2 & 85.09                           & R$_1^+$                            & 1  & 84.27                           & A$_2^{\prime}$                     & 2                    & 83.99                           \\
                                 & X$_2^+{\prime \prime}$               & 1 & 80.41                           & R$_1^{\prime}$                     & 1  & 80.04                           & X$_4^{-\prime}$                    & 1                    & 79.06                           \\
                                 & X$_2^{-\prime}$                      & 1 & 76.30                           & R$_2^-$                            & 1  & 74.85                           & $\Gamma_4^-$                       & 1                    & 65.34                           \\
                                 & R$_4^{-\prime}$                      & 1 & 63.07                           & A$_1$                              & 2  & 61.62                           & $\Gamma_5^{-\prime \prime \prime}$ & 2                    & 59.61                           \\
                                 & $\Gamma_3^{-\prime \prime}$          & 1 & 57.06                           & A$_3^{\prime \prime}$              & 2  & 48.35                           & A$_4^{\prime}$                     & 2                    & 48.07                           \\
                                 & X$_2^{-\prime \prime}$               & 1 & 46.95                           & X$_3^-{\prime \prime}$             & 1  & 44.18                           & X$_3^{+\prime \prime}$             & 1                    & 41.42                           \\
                                 & R$_3{+\prime \prime}$                & 1 & 39.34                           & X$_2^{+ \prime \prime \prime}$     & 1  & 39.27                           & R$_3^{-\prime \prime}$             & 1                    & 38.55                           \\
                                 & X$_1^+$                              & 1 & 37.22                           & A$_1^{\prime}$                     & 2  & 36.53                           & $\Gamma_5^{+\prime \prime}$        & 2                    & 35.71                           \\
                                 & R$_1^{-\prime \prime}$               & 1 & 35.39                           & R$_2^{+\prime}$                    & 1  & 35.35                           & R$_4^{+\prime}$                    & 1                    & 35.01                           \\
                                 & A$_2^{\prime \prime}$                & 2 & 34.17                           & $\Gamma_3^{+\prime}$               & 1  & 33.14                           & R$_4^{+\prime \prime}$             & 1                    & 30.27                           \\
                                 & X$_2^{+\prime \prime \prime \prime}$ & 1 & 25.71                           & $\Gamma_4^{+\prime}$               & 1  & 25.38                           & R$_2^{-\prime}$                    & 1                    & 24.39                           \\
                                 & X$_4^{+\prime}$                      & 1 & 24.06                           & X$_3^{-\prime \prime \prime}$      & 1  & 23.84                           & R$_4^{+ \prime \prime \prime}$     & 1                    & 22.31                           \\
                                 & R$_2^{+\prime \prime}$               & 1 & 20.26                           & A$_3^{\prime \prime \prime}$       & 2  & 19.30                           & $\Gamma_5^{+\prime \prime \prime}$ & 2                    & 14.76                           \\
                                 & $\Gamma_2^-$                         & 1 & 11.59                           &                                    &    &                                 &                                    & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}            \\* \bottomrule
\end{longtable}
